Individualized Conformal

The problem of individualized prediction can be addressed using variants of conformal prediction, obtaining the intervals to which the actual values of the variables of interest belong. Here we present a method based on detecting the observations that may be relevant for a given question and then using simulated controls to yield the intervals for the predicted values. This method is shown to be adaptive and able to detect the presence of latent relevant variables.

==> diagram.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
	semithick,scale=1]
	\tikzstyle{every state}=[fill=gray!20!white,draw=none]

\tikzset{
    bluenode/.style={
        draw=blue,circle
        },
    rednode/.style={
        circle,draw=purple!80, 
        inner sep=1pt,
        fill=red!20!white,
        },
}
 
	\coordinate (x1) at (0,2);
	\coordinate (x2) at (1.5,5);
	\coordinate (x3) at (8.5,5.5);
	\coordinate (x4) at (11,5.5);
	\coordinate (x5) at (2.5,2);
	\coordinate (x6) at (8.5,3);
	\coordinate (x7) at (11,3);
    \coordinate (x8) at (5.5,0.5);
    \coordinate (x9) at (8.5,0.5);
    \coordinate (x10) at (11,0.5);
 
	\node[state] (N1) at (x1) {\begin{tabular}{c} $D=(X,Y)$ \\ $q= x_0$ \\ \end{tabular}};
	\node[rednode] (N2) at (x2) {\begin{tabular}{c} $\mathcal{A}$ \\ $\mathcal{S}$ \\ $\mathcal{M}$ \\ $\alpha$ \\ $\gamma$ \\ \end{tabular}};
	\node[state] (N3) at (x3) {$\hat{y_0}=\mathcal{A}(X)$};
	\node[state] (N4) at (x4) {$\hat{\mathcal{C}}$};
	\node[state] (N5) at (x5) {$D_{rel}\in D$};
	\node[state] (N6) at (x6) {$\hat{y_0}=\mathcal{A}(X_{rel})$};
	\node[state] (N7) at (x7) {$\hat{\mathcal{C}}_{rel}$};
    \node[state] (N8) at (x8) {$X_{sim} \sim X_{rel}$};
    \node[state] (N9) at (x9) {$\hat{y_0}=\mathcal{A}(X_{sim})$};
	\node[state] (N10) at (x10) {$\hat{\mathcal{C}}_{sim}$};
    

 
	\draw[-stealth] (N1) edge (N2) 
	(N2) edge  (N3) 
	(N3) edge (N4)
	(N2) edge (N5)
	(N5) edge (N6)
	(N6) edge (N7)
	(N5) edge (N8) 
	(N8) edge (N9) 
	(N9) edge (N10)
	;
	
\end{tikzpicture}

==> figure1.tex <==
		
	\draw[thick, stealth-stealth] (0,5) node[left] {$y$} -- (0,0) -- (6,0) node[below] {$x$};
	
	\draw[thick,dashed] (3.5,3) circle (1cm);
	
	\draw[dotted] (0,2) -- +(3.5,0);
	\draw[dotted] (0,4) -- +(3.5,0);
	
	\draw (0,2) -- +(-3pt,0) -- +(3pt,0);
	\draw (0,4) -- +(-3pt,0) -- +(3pt,0);
	
	\draw (3.5,0) -- +(0,-3pt) node[below] {$q$} -- +(0,3pt);
	
	\draw (0,4) ++(-6pt,0) -- ++(-6pt,0) -- ++(0,-2) -- ++(6pt,0);
	
	\draw[thick, -stealth] (3.5,0.15) -- (3.5,1.9);
		

==> figure2.tex <==
		
	\draw[thick] (2.5,0) ellipse (2 and 0.75);
	
	\node[below] at (4.5,-0.25) {$\mathcal{O}$};
	
	\draw[thick] (2.25,0) circle (0.5cm);
	
	\node[right] at (2.75,0) {$\mathcal{O}_q$};
	
	\draw[thick] (2.5,3) ellipse (2 and 0.75);
	
	\draw[dashed] (1.75,0) -- (0.5,3);
	\draw[dashed] (2.75,0) -- (4.5,3);
	
	\node[below] at (4.5,2.75) {$\bar{\mathcal{O}}_q$};
	\node[above] at (0.5,3.25) {};
	
	\draw[thick, -stealth] (4.75,3) to[out=25,in=155] +(2,0) node[right] {$\bar{P}_{\theta^q}$};
	
	\draw[thick, -stealth] (4.75,0) to[out=25,in=155] +(2,0) node[right] {$P_{\theta^q}$};
